Generalizing Tree Probability Estimation via Bayesian Networks

Probability estimation is one of the fundamental tasks in statistics and machine learning. However, standard methods for probability estimation on discrete objects do not handle object structure in a satisfactory manner. In this paper, we derive a general Bayesian network formulation for probability estimation on leaf-labeled trees that enables flexible approximations which can generalize beyond observations. We show that efficient algorithms for learning Bayesian networks can be easily extended to probability estimation on this challenging structured space. Experiments on both synthetic and real data show that our methods greatly outperform the current practice of using the empirical distribution, as well as a previous effort for probability estimation on trees.

==> figs/bn-example.tex <==
\input{rooted_tree}
\tikzstyle{fakenode} = [obs, fill=gray!10, draw=gray, densely dashed]
\tikz[scale=0.7]{
  \begin{scope}[xscale=0.8, yscale=0.8, transform shape, rounded corners]
  \node[leaf, xshift=7cm, yshift=3.5cm] (A) {$O_1$};
  \node[leaf, xshift=7cm, yshift=2.5cm] (B) {$O_2$};
  \node[leaf, xshift=7cm, yshift=1.5cm] (C) {$O_3$};
  \node[leaf, xshift=7cm, yshift=0.5cm] (D) {$O_4$};
  \node[leaf, xshift=7cm, yshift=-0.5cm] (E) {$O_5$};
  \node[leaf, xshift=7cm, yshift=-1.5cm] (F) {$O_6$};
  \node[leaf, xshift=7cm, yshift=-2.5cm] (G) {$O_7$};
  \node[leaf, xshift=7cm, yshift=-3.5cm] (H) {$O_8$};
  \node[clade, left=of A, yshift=-0.5cm] (C4) {\scalebox{1.2}{$C_4$}};
  \node[clade, left=of D, yshift=-0.5cm] (C6) {\scalebox{1.2}{$C_6$}};
  \node[clade, left=of F, yshift=-0.5cm] (C7) {\scalebox{1.2}{$C_7$}};
  \node[clade, left=of C4, xshift=-2cm, yshift=-1.125cm] (C2) {\scalebox{1.2}{$C_2$}};
  \node[clade, left=of C6, yshift=0.75cm] (C5) {\scalebox{1.2}{$C_5$}};
  \node[clade, left=of C7, xshift=-2cm, yshift=-0.75cm] (C3) {\scalebox{1.2}{$C_3$}};
  \node[clade, left=of C2, yshift=-2.3125cm] (C1) {\scalebox{1.2}{$C_1$}};
  \end{scope}
  \squaredge[thick] {C1}{C2, C3};
  \squaredge[thick] {C2}{C4, C5};
  \squaredge[thick] {C4}{A, B};
  \squaredge[thick] {C5}{C, C6};
  \squaredge[thick] {C6}{D, E};
  \squaredge[thick] {C3}{C7, H};
  \squaredge[thick] {C7}{F, G};
    
  \begin{scope}[xscale=0.6, yscale=0.6, transform shape, xshift=23.5cm, yshift=5cm]
    \node[fakenode, xshift=5cm] (SP8) {\scalebox{1.8}{$1$}};
    \node[fakenode, below=of SP8, yshift=0.3cm] (SP9) {\scalebox{1.8}{$2$}};
    \node[obs, left=of SP8, xshift=-1.5cm, yshift=-1.5cm] (SP4) {\scalebox{1.2}{$\dfrac{1}{2}$}};
    \node[obs, below=of SP4, yshift=-0.1cm] (SP5) {\scalebox{1.4}{$\dfrac{3}{45}$}};
    \node[fakenode, below=of SP9, yshift=0.3cm] (SP10) {\scalebox{1.8}{$3$}};
    \node[obs, below=of SP10, yshift=0.3cm] (SP11) {\scalebox{1.2}{$\dfrac{4}{5}$}};
    \node[fakenode, below=of SP11, yshift=0.3cm] (SP12) {\scalebox{1.8}{$6$}};
    \node[fakenode, below=of SP12, yshift=0.3cm] (SP13) {\scalebox{1.8}{$7$}};
    \node[obs, below=of SP5, yshift=-0.6cm] (SP6){\scalebox{1.2}{$\dfrac{6}{7}$}};
    \node[fakenode, below=of SP6, yshift=-0.3cm] (SP7) {\scalebox{1.8}{$8$}};
    \node[fakenode, below=of SP13, yshift=0.3cm] (SP14) {\scalebox{1.8}{$8$}};
    \node[fakenode, below=of SP14, yshift=0.3cm] (SP15) {\scalebox{1.8}{$8$}};
    \node[obs, left=of SP4, xshift=-1.5cm, yshift=-1.5cm] (SP2) {\scalebox{1.4}{$\dfrac{12}{345}$}};
    \node[obs, below=of SP2, yshift=-1.6cm] (SP3) {\scalebox{1.4}{$\dfrac{67}{8}$}};
    \node[obs, left=of SP2, xshift=-1.5cm, yshift=-2.0cm] (SP1) {\scalebox{1.6}{$\dfrac{12345}{678}$}};
    
    \annotatededge[densely dashed, gray!50] {}{}{SP4}{SP8, SP9};
    \annotatededge[densely dashed, gray!50] {}{}{SP5}{SP10};
    \edge{SP5}{SP11};
    \annotatededge[densely dashed, gray!50] {}{}{SP6}{SP12, SP13};
    \annotatededge[densely dashed, gray!50] {}{}{SP7}{SP14, SP15};
    \edge{SP2}{SP4, SP5};
    \edge{SP3}{SP6};
    \annotatededge[densely dashed, gray!50] {}{}{SP3}{SP7};
    \edge{SP1}{SP2, SP3};
  \end{scope}
  
  \node[left=0.5cm of SP1, xshift=-1.05cm] (Arrow) {};
  \draw[<->, >=stealth, thick] (Arrow) -- + (1, 0);
  }

==> figs/bn-reversed.tex <==
\input{rooted_tree}
\tikz[scale=0.65]{
  \begin{scope}[xscale=0.52, yscale=0.52, transform shape]
  \node[obs](S1){\scalebox{1.8}{$S_1$}};
  \node[obs, right=of S1, xshift=0.75cm, yshift=1.8cm](S2){\scalebox{1.8}{$S_2$}};
  \node[obs, right=of S1, xshift=0.75cm, yshift=-1.8cm](S3){\scalebox{1.8}{$S_3$}};
  \node[obs, right=of S2, xshift=0.75cm, yshift=1.8cm](S4){\scalebox{1.8}{$S_4$}};
  \node[obs, right=of S2, xshift=0.75cm, yshift=-0.6cm](S5){\scalebox{1.8}{$S_5$}};
  \node[obs, right=of S3, xshift=0.75cm, yshift=0.6cm](S6){\scalebox{1.8}{$S_6$}};
  \node[obs, right=of S3, xshift=0.75cm, yshift=-1.8cm](S7){\scalebox{1.8}{$S_7$}};
  \node[obs, right=of S4, xshift=0.75cm, yshift=1.8cm](S8){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S4, xshift=0.75cm, yshift=0.25cm](S9){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S5, xshift=0.75cm, yshift=1.05cm](S10){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S5, xshift=0.75cm, yshift=-0.45cm](S11){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S6, xshift=0.75cm, yshift=0.45cm](S12){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S6, xshift=0.75cm, yshift=-1.05cm](S13){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S7, xshift=0.75cm, yshift=-0.25cm](S14){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S7, xshift=0.75cm, yshift=-1.8cm](S15){\scalebox{1.8}{$\cdots$}};
  \edge{S1}{S2, S3} ;
  \edge{S2}{S4, S5} ;
  \edge{S3}{S6, S7} ;
  \edge{S4}{S8, S9};
  \edge{S5}{S10, S11};
  \edge{S6}{S12, S13};
  \edge{S7}{S14, S15};
  \path (S1) edge [->, >={triangle 45}, bend right=10, dashed]  (S5);
  \path (S1) edge [->, >={triangle 45}, bend right=-30, dashed]  (S4);
  \path (S1) edge [->, >={triangle 45}, bend right=-10, dashed]  (S6);
  \path (S1) edge [->, >={triangle 45}, bend right=30, dashed]  (S7);
  \path (S2) edge [->, >={triangle 45}, bend right=5, dashed]  (S9);
  \path (S2) edge [->, >={triangle 45}, bend right=-30, dashed]  (S8);
  \path (S2) edge [->, >={triangle 45}, bend right=-5, dashed]  (S10);
  \path (S2) edge [->, >={triangle 45}, bend right=20, dashed]  (S11);
  \path (S3) edge [->, >={triangle 45}, bend right=-20, dashed]  (S12);
  \path (S3) edge [->, >={triangle 45}, bend right=5, dashed]  (S13);
  \path (S3) edge [->, >={triangle 45}, bend right=-5, dashed]  (S14);
  \path (S3) edge [->, >={triangle 45}, bend right=20, dashed]  (S15);
  \end{scope}
  
  \begin{scope}[xscale=0.52, yscale=0.52, transform shape, xshift=16cm, yshift=-1cm]
  \node[obs, yshift=4cm] (T1SP1) {\scalebox{1.2}{$\dfrac{ABC}D$}};

  \node[obs, right=of T1SP1, xshift=0.5cm, yshift=1.1cm](T1SP2){\scalebox{1.2}{$\dfrac{A}{BC}$}};
  \node[obs, right=of T1SP1, xshift=0.7cm, yshift=-1.1cm, fill=gray!10, draw=gray, densely dashed](T1SP3){\scalebox{1.8}{$D$}};
  \node[obs, right=of T1SP2, xshift=0.5cm, yshift=1.1cm, fill=gray!10, draw=gray, densely dashed](T1SP4) {\scalebox{1.8}{$A$}};
  \node[obs, right=of T1SP2, xshift=0.4cm, yshift=-0.35cm](T1SP5) {\scalebox{1.2}{$\dfrac{B}C$}};
  \node[obs, right=of T1SP3, xshift=.75cm, yshift=0.35cm, fill=gray!10, draw=gray, densely dashed] (T1SP6) {\scalebox{1.8}{$D$}};
  \node[obs, right=of T1SP3, xshift=.75cm, yshift=-1.1cm, fill=gray!10, draw=gray, densely dashed] (T1SP7) {\scalebox{1.8}{$D$}};
    
  \edge{T1SP1}{T1SP2} 
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{1.0}{T1SP1}{T1SP3};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{1.0}{T1SP2}{T1SP4};
  \edge{T1SP2}{T1SP5};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{1.0}{T1SP3}{T1SP6};
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{1.0}{T1SP3}{T1SP7};
  
  
  \node[obs, yshift=-2.5cm] (T2SP1) {\scalebox{1.2}{$\dfrac{AB}{CD}$}};
  \node[obs, right=of T2SP1, xshift=0.5cm, yshift=1.1cm] (T2SP2) {\scalebox{1.2}{$\dfrac{A}{B}$}};
  \node[obs, right=of T2SP1, xshift=0.5cm, yshift=-1.1cm] (T2SP3) {\scalebox{1.2}{$\dfrac{C}{D}$}};
  \node[obs, right=of T2SP2, xshift=0.75cm, yshift=1.1cm, fill=gray!10, draw=gray, densely dashed] (T2SP4) {\scalebox{1.8}{$A$}};
  \node[obs, right=of T2SP2, xshift=0.75cm, yshift=-0.4cm, fill=gray!10, draw=gray, densely dashed] (T2SP5) {\scalebox{1.8}{$B$}};
  \node[obs, right=of T2SP3, xshift=0.75cm, yshift=0.4cm, fill=gray!10, draw=gray, densely dashed] (T2SP6) {\scalebox{1.8}{$C$}};
  \node[obs, right=of T2SP3, xshift=0.75cm, yshift=-1.1cm, fill=gray!10, draw=gray, densely dashed] (T2SP7) {\scalebox{1.8}{$D$}}; 
  
  \edge{T2SP1}{T2SP2, T2SP3};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{1.0}{T2SP2}{T2SP4};
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{1.0}{T2SP2}{T2SP5};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{1.0}{T2SP3}{T2SP6};
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{1.0}{T2SP3}{T2SP7};
  
  \end{scope}   

  \begin{scope}[xscale=0.52, yscale=0.52, transform shape, yshift=-1cm, xshift=30cm]
  \node[yshift=2.2cm] (T1S1) {};
  \node[left=2.5cm of T1S1, xshift=-2cm, yshift=1.6cm] (T1Arrow) {};
  \draw[<->, >=stealth, thick] (T1Arrow) -- +(1.5,0);
  \node[right=of T1S1, xshift=0.5cm, yshift=3.2cm](T1S2) {};
  \node[leaf, right=of T1S1, xshift=3.48cm] (T1D) {\scalebox{1.4}{$D$}};
  \node[leaf, right=of T1S2, xshift=1.8cm, yshift=0.75cm] (T1A) {\scalebox{1.4}{$A$}};
  \node[right=of T1S2, xshift=0.5cm, yshift=-1.2cm] (T1S3) {};
  \node[leaf, right=of T1S3, yshift=0.6cm] (T1B) {\scalebox{1.4}{$B$}};
  \node[leaf, right=of T1S3, yshift=-0.6cm] (T1C) {\scalebox{1.4}{$C$}};
  \csquaredge[thick]{T1S1}{T1S2}
  \csquaredgeleaf[thick] {T1S1}{T1D};
   \csquaredgeleaf[thick] {T1S2}{T1A};
  \csquaredge[thick]{T1S2}{T1S3};
  \csquaredgeleaf[thick]{T1S3}{T1B, T1C};
  
  
  \node[yshift=-2.5cm] (T2S1) {};
  \node[left=2.5cm of T2S1, xshift=-2cm] (T2Arrow) {};
  \draw[<->, >=stealth, thick] (T2Arrow) -- +(1.5, 0);
  \node[right=of T2S1, xshift=0.75cm, yshift=1.25cm] (T2S2) {};
  \node[right=of T2S1, xshift=0.75cm, yshift=-1.25cm] (T2S3) {};
  \node[leaf, right=of T2S2, xshift=1.45cm, yshift=0.75cm] (T2A) {\scalebox{1.4}{$A$}};
  \node[leaf, right=of T2S2, xshift=1.45cm, yshift=-0.6cm] (T2B) {\scalebox{1.4}{$B$}};
  \node[leaf, right=of T2S3, xshift=1.45cm, yshift=0.6cm] (T2C) {\scalebox{1.4}{$C$}};
  \node[leaf, right=of T2S3, xshift=1.45cm, yshift=-0.75cm] (T2D) {\scalebox{1.4}{$D$}};
  \csquaredge[thick]{T2S1}{T2S2, T2S3};
  \csquaredgeleaf[thick]{T2S2}{T2A, T2B};
  \csquaredgeleaf[thick]{T2S3}{T2C, T2D};
  \end{scope}
  
%
%
%  \node[xshift=1.4cm, yshift=-2.5cm]  {$(a)$};
%  \node[xshift=9.49cm, yshift=-2.5cm] {$(b)$};
}

==> figs/bn-unrooted.tex <==
\input{rooted_tree}
\tikzstyle{fakenode} = [obs, fill=gray!10, draw=gray, densely dashed]
\tikz[scale=0.75]{
  \begin{scope}[xscale=0.45, yscale=0.45, transform shape]
%  \node[xshift=3cm] (UTR) {};
%  \node[left=of UTR, xshift=-0.5cm] (UTL) {};
%  \node[leaf, right=of UTR, xshift=-0.6cm, yshift=2cm] (UTB) {$B$};
%  \node[leaf, right=of UTR, xshift=-0.6cm, yshift=-2cm] (UTD) {$D$};
%  \node[leaf, left=of UTL, xshift=0.6cm, yshift=2cm] (UTA) {$A$};
%  \node[leaf, left=of UTL, xshift=0.6cm, yshift=-2cm] (UTC) {$C$};
%  
%  \undiredgeleaf[thick] {UTR}{UTB, UTD} ;
%  \undiredgeleaf[>={}, thick] {UTL}{UTA, UTC};
%  \undiredge[thick]{UTR}{UTL};
  \node[xshift=1.5cm, yshift=-2.5cm] (UTUp) {};
  \node[below=of UTUp, yshift=-0.25cm] (UTDown) {};
  \node[leaf, above=of UTUp, xshift=-1.5cm, yshift=-0.75cm] (UTA) {\scalebox{1.4}{$A$}};
  \node[leaf, above=of UTUp, xshift=1.5cm, yshift=-0.75cm] (UTB) {\scalebox{1.4}{$B$}};
  \node[leaf, below=of UTDown, xshift=-1.5cm, yshift=0.75cm] (UTC) {\scalebox{1.4}{$C$}};
  \node[leaf, below=of UTDown, xshift=1.5cm, yshift=0.75cm] (UTD) {\scalebox{1.4}{$D$}}; 
  \undiredgeleaf[thick]{pos=0.6, below=1pt, font=\Large}{1}{UTUp}{UTA}
  \undiredgeleaf[thick]{pos=0.6, below=1pt,font=\Large}{2}{UTUp}{UTB};
  \undiredgeleaf[thick]{pos=0.6, above=2pt,font=\Large}{4}{UTDown}{UTC};
  \undiredgeleaf[thick]{pos=0.6, above=2pt,font=\Large}{5}{UTDown}{UTD};
  \undiredge[thick]{pos=0.5, right=1pt,font=\Large}{3}{UTUp}{UTDown};
  \end{scope}
  
  \begin{scope}[xscale=0.45, yscale=0.45, transform shape, xshift=9cm]
  \node[leaf, xshift=5cm, yshift=2cm] (T1A){\scalebox{1.4}{$A$}};
  \node[leaf, below=of T1A, yshift=1.3cm] (T1B) {\scalebox{1.4}{$B$}};
  \node[leaf, below=of T1B, yshift=1.3cm] (T1C) {\scalebox{1.4}{$C$}};
  \node[leaf, below=of T1C, yshift=1.3cm] (T1D) {\scalebox{1.4}{$D$}};
  \node[left = of T1C, xshift=-0.6cm, yshift=-0.7cm] (T1S3) {};
  \node[left = of T1S3, xshift=0.5cm, yshift=1.05cm] (T1S2) {};
  \node[left = of T1S2, xshift=0.5cm, yshift=1.15cm] (T1S1) {};
  \node[left = of T1S1, xshift=0.75cm, font=\Large] (T1root) {$1$};
  
  \node[left=of T1root, xshift=-2.5cm, yshift=-1.1cm] (T1Arrow) {};
  \path (T1Arrow) edge[<->, >= stealth, thick] node[pos=0.5, above=4pt, font=\LARGE, sloped]{root/unroot} +(1.3, 0.75);
  
  \csquaredgeleaf[thick] {T1S3} {T1C, T1D};
  \csquaredgeleaf[thick] {T1S2} {T1B};
  \csquaredge[thick] {T1S2}{T1S3};
  \csquaredgeleaf[thick] {T1S1} {T1A};
  \csquaredge[thick] {T1S1} {T1S2};
  \draw[thick] (T1root) -- (T1S1.center);  
  
%  \node[left=of T1root, xshift=-0.5cm, yshift=-4cm] (LArrow) {};
%  \path (LArrow) edge[->, >= stealth, thick] node[pos=0.5, above=2pt, font=\large]{rooting} +(1.0, 0);
  
  
  \node[leaf, below=of T1D, yshift=0.8cm] (T2A){\scalebox{1.4}{$A$}};
  \node[leaf, below=of T2A, yshift=1.3cm] (T2B) {\scalebox{1.4}{$B$}};
  \node[leaf, below=of T2B, yshift=1.3cm] (T2C) {\scalebox{1.4}{$C$}};
  \node[leaf, below=of T2C, yshift=1.3cm] (T2D) {\scalebox{1.4}{$D$}};
  \node[left = of T2A, xshift=-1.4cm, yshift=-0.7cm] (T2S3) {};
  \node[left = of T2C, xshift=-1.4cm, yshift=-0.7cm] (T2S2) {};
  \node[left = of T2S2, xshift=0.5cm, yshift=1.25cm] (T2S1) {};
  \node[left = of T2S1, xshift=0.75cm, font=\Large] (T2root) {$3$};
  
  \node[left=of T2root, xshift=-2.5cm, yshift=0.8cm] (T2Arrow) {};
  \path (T2Arrow) edge[<->, >=stealth, thick] node[pos=0.5, below=1pt, font=\LARGE, sloped]{root/unroot} +(1.3,-0.75);
  
  \csquaredgeleaf[thick]{T2S3}{T2A, T2B};
  \csquaredgeleaf[thick]{T2S2}{T2C, T2D};
  \csquaredge[thick]{T2S1}{T2S2, T2S3};
  \draw[thick] (T2root) -- (T2S1.center);
  \end{scope}
  
  \begin{scope}[xscale=0.45, yscale=0.45, transform shape, xshift=20cm]
  \node[fakenode, xshift=6cm, yshift=2cm] (N1S4){\scalebox{1.8}{$A$}};
  \node[fakenode, xshift=6cm, yshift=0.6cm] (N1S5) {\scalebox{1.8}{$A$}};
  \node[fakenode, xshift=6cm, yshift=-0.8cm] (N1S6) {\scalebox{1.8}{$B$}};
  \node[obs, xshift=6cm, yshift=-2.2cm] (N1S7) {\scalebox{1.2}{$\dfrac{C}{D}$}}; 
  
 \node[fakenode, left= of N1S4, xshift=-0.5cm, yshift=-1cm] (N1S2) {\scalebox{1.8}{$A$}};
 \node[obs, below = of N1S2, yshift=-0.12cm] (N1S3) {\scalebox{1.2}{$\dfrac{B}{CD}$}};
 \node[obs, left= of N1S2, xshift=-0.2cm, yshift=-1cm] (N1S1) {\scalebox{1.2}{$\dfrac{A}{BCD}$}};
 
 \node[left=of N1S1, xshift=-2.5cm] (N1Arrow) {};
 \path (N1Arrow) edge[<->, >=stealth, thick] +(1.5,0);
 
 \annotatededge[densely dashed, gray!50]{pos=0.4, above=2pt}{}{N1S2}{N1S4, N1S5};
 \annotatededge[densely dashed, gray!50]{pos=0.4, above=2pt}{}{N1S3}{N1S6};
 \edge{N1S3}{N1S7};
 \annotatededge[densely dashed, gray!50]{pos=0.4, above=2pt}{}{N1S1}{N1S2};
 \edge{N1S1}{N1S3};
  
  \node[fakenode, xshift=6cm, yshift=-4.4cm] (N2S4){\scalebox{1.8}{$A$}};
  \node[fakenode, xshift=6cm, yshift=-5.8cm] (N2S5) {\scalebox{1.8}{$B$}};
  \node[fakenode, xshift=6cm, yshift=-7.2cm] (N2S6) {\scalebox{1.8}{$C$}};
  \node[fakenode, xshift=6cm, yshift=-8.6cm] (N2S7) {\scalebox{1.8}{$D$}}; 
  
 \node[obs, left= of N2S4, xshift=-0.5cm, yshift=-1cm] (N2S2) {\scalebox{1.2}{$\dfrac{A}{B}$}};
 \node[obs, below = of N2S2, yshift=-0.08cm] (N2S3) {\scalebox{1.2}{$\dfrac{C}{D}$}};
 \node[obs, left= of N2S2, xshift=-0.2cm, yshift=-1cm] (N2S1) {\scalebox{1.2}{$\dfrac{AB}{CD}$}};
 
  \node[left=of N2S1, xshift=-2.5cm] (N2Arrow) {};
 \path (N2Arrow) edge[<->, >=stealth, thick] +(1.5,0);
 
 \annotatededge[densely dashed, gray!50]{pos=0.4, above=2pt}{}{N2S2}{N2S4, N2S5};
 \annotatededge[densely dashed, gray!50]{pos=0.4, above=2pt}{}{N2S3}{N2S6, N2S7};
 \edge{N2S1}{N2S2, N2S3};
 
 \node[right=of N1S5, xshift=1.75cm, yshift=-0.7cm] (N1Arrowout) {};
 \path (N1Arrowout) edge[<->, >=stealth, thick] +(1.3,-0.75);
 \node[right=of N2S6, xshift=1.75cm, yshift=0.7cm] (N2Arrowout) {};
 \path (N2Arrowout) edge[<->, >=stealth, thick] +(1.3,0.75);
 \end{scope}
% 
 \begin{scope}[xscale=0.6, yscale=0.6, transform shape, xshift=25.5cm, yshift=.5cm]
%   \foreach \x/\xtext/\xname in {-1/UNS4/S_4, -2.5/UNS5/S_5, -4/UNS6/S_6, -5.5/UNS7/S_7} {
%    \node[obs, below=of UTD, yshift=\x cm] (\xtext){$\xname$};
%    };
  \node[obs, xshift=4cm, yshift=0cm] (UNS4) {\scalebox{1.6}{$S_4$}};
  \node[obs, xshift=4cm, yshift=-2cm] (UNS5) {\scalebox{1.6}{$S_5$}};
  \node[obs, xshift=4cm, yshift=-4cm] (UNS6) {\scalebox{1.6}{$S_6$}};
  \node[obs, xshift=4cm, yshift=-6cm] (UNS7) {\scalebox{1.6}{$S_7$}};
  
  \node[obs, left=of UNS4, xshift=-0.5cm, yshift=-1.6cm] (UNS2) {\scalebox{1.6}{$S_2$}};
  \node[obs, below=of UNS2, yshift=-0.95cm] (UNS3) {\scalebox{1.6}{$S_3$}};
  \node[latent, left=of UNS2, xshift=-0.2cm, yshift=-1.4cm] (UNS1) {\scalebox{1.6}{$S_1$}};
  
  \edge {UNS2}{UNS4, UNS5};
  \edge {UNS3}{UNS6, UNS7};
  \edge {UNS1}{UNS2, UNS3};
 \end{scope}
% \node[xshift=0.55cm, yshift=-3.5cm] {$(a)$};
% \node[xshift=4.2cm, yshift=-3.5cm] {$(b)$};
% \node[xshift=8.1cm, yshift=-3.5cm] {$(c)$};
% \node[xshift=12.3cm, yshift=-3.5cm] {$(d)$};
}

==> figs/clade-decomp-square-edge.tex <==
\input{rooted_tree}

\tikz[scale=0.48, transform shape] {
  \begin{scope}[rounded corners]
%  \node[clade](C1) {$C_1$};
%%  \node[right= -1pt of C1] (C11) {$C_1$};
%  \node[clade, right=of C1, yshift=3cm] (C2) {$C_2$};
%  \node[clade, right=of C1, yshift=-3cm] (C3) {$C_3$};
%  \node[clade, right=of C2, xshift=3cm, yshift=1cm] (C4) {$C_4$};
%  \node[clade, right=of C2, yshift=-1.5cm] (C5) {$C_5$};
%  \node[leaf, right=of C4, yshift=.75cm] (A) {$A$};
%  \node[leaf, right=of C4, yshift=-.75cm] (B) {$B$};
%  \node[leaf, right=of C5, xshift=3cm, yshift=0.75cm] (C) {$C$};
%  \node[clade, right=of C5, yshift=-1cm] (C6) {$C_6$};
%  \node[leaf, right=of C6, xshift=0.33cm, yshift=.75cm] (D) {$D$};
%  \node[leaf, right=of C6, xshift=0.33cm, yshift=-0.75cm] (E) {$E$};
%  \node[clade, right=of C3, xshift=2.63cm, yshift=1cm] (C7) {$C_7$};
%  \node[leaf, right=of C3, xshift=5.6cm, yshift=-1cm] (H) {$H$};
%  \node[leaf, right=of C7, xshift=0.33cm, yshift=0.75cm] (F) {$F$};
%  \node[leaf, right=of C7, xshift=0.33cm, yshift=-0.75cm] (G) {$G$};
  \node[leaf, xshift=7cm, yshift=3.5cm] (A) {$O_1$};
  \node[leaf, xshift=7cm, yshift=2.5cm] (B) {$O_2$};
  \node[leaf, xshift=7cm, yshift=1.5cm] (C) {$O_3$};
  \node[leaf, xshift=7cm, yshift=0.5cm] (D) {$O_4$};
  \node[leaf, xshift=7cm, yshift=-0.5cm] (E) {$O_5$};
  \node[leaf, xshift=7cm, yshift=-1.5cm] (F) {$O_6$};
  \node[leaf, xshift=7cm, yshift=-2.5cm] (G) {$O_7$};
  \node[leaf, xshift=7cm, yshift=-3.5cm] (H) {$O_8$};
  \node[clade, left=of A, yshift=-0.5cm] (C4) {\scalebox{1.2}{$C_4$}};
  \node[clade, left=of D, yshift=-0.5cm] (C6) {\scalebox{1.2}{$C_6$}};
  \node[clade, left=of F, yshift=-0.5cm] (C7) {\scalebox{1.2}{$C_7$}};
  \node[clade, left=of C4, xshift=-2cm, yshift=-1.125cm] (C2) {\scalebox{1.2}{$C_2$}};
  \node[clade, left=of C6, yshift=0.75cm] (C5) {\scalebox{1.2}{$C_5$}};
  \node[clade, left=of C7, xshift=-2cm, yshift=-0.75cm] (C3) {\scalebox{1.2}{$C_3$}};
  \node[clade, left=of C2, yshift=-2.3125cm] (C1) {\scalebox{1.2}{$C_1$}};
  \end{scope}
  \squaredge[thick] {C1}{C2, C3};
  \squaredge[thick] {C2}{C4, C5};
  \squaredge[thick] {C4}{A, B};
  \squaredge[thick] {C5}{C, C6};
  \squaredge[thick] {C6}{D, E};
  \squaredge[thick] {C3}{C7, H};
  \squaredge[thick] {C7}{F, G};

}


==> figs/cp-sharing.tex <==
\input{rooted_tree}
\tikzstyle{fakenode} = [obs, fill=gray!10, draw=gray, densely dashed]
\tikz[scale=0.7]{
\begin{scope}[xscale=0.55, yscale=0.55, transform shape]
  \node[leaf, xshift=7cm, yshift=2cm](T1A) {\scalebox{1.4}{$A$}};
  \node[leaf, xshift=7cm, yshift=1cm, red](T1B) {\scalebox{1.4}{$B$}};
  \node[leaf, xshift=7cm, yshift=0cm, red](T1C) {\scalebox{1.4}{$C$}};
  \node[leaf, xshift=7cm, yshift=-1cm, red](T1D) {\scalebox{1.4}{$D$}};
  \node[leaf, xshift=7cm, yshift=-2cm](T1E) {\scalebox{1.4}{$E$}};
  \node[left=of T1B, xshift=-0.6cm, yshift=-0.5cm] (T1S4) {};
  \node[left=of T1S4, xshift=-0.4cm, yshift=-0.75cm] (T1S3) {};
  \node[left=of T1S3, xshift=-0.4cm, yshift=1.125cm] (T1S2) {};
  \node[left=of T1S2, xshift=-0.4cm, yshift=-0.75cm] (T1S1) {};
    
  \csquaredgeleaf[thick,red, densely dashed]{T1S4}{T1B,T1C};
  \csquaredge[thick,red, densely dashed]{T1S3}{T1S4};
  \csquaredgeleaf[thick, red, densely dashed]{T1S3}{T1D};
  \csquaredge[thick]{T1S2}{T1S3};
  \csquaredgeleaf[thick]{T1S2}{T1A};
  \csquaredge[thick]{T1S1}{T1S2};
  \csquaredgeleaf[thick]{T1S1}{T1E};
  
  \node[fakenode, below=of T1E, yshift=0cm](N1S8){\scalebox{1.8}{$A$}};
  \node[fakenode, below=of N1S8, yshift=0.75cm](N1S9){\scalebox{1.8}{$A$}};
  \node[obs, below=of N1S9, yshift=0.75cm, draw=red, fill=red!20, densely dashed](N1S10){\scalebox{1.2}{$\textcolor{red}{\dfrac{B}{C}}$}};
  \node[obs, below=of N1S10, yshift=0.75cm, draw=red, fill=red!20, densely dashed](N1S11){\scalebox{1.8}{$\textcolor{red}{D}$}};
  \node[fakenode, below=of N1S11, yshift=0.75cm](N1S12){\scalebox{1.8}{$E$}};
  \node[fakenode, below=of N1S12, yshift=0.75cm](N1S13){\scalebox{1.8}{$E$}};
  \node[fakenode, below=of N1S13, yshift=0.75cm](N1S14){\scalebox{1.8}{$E$}};
  \node[fakenode, below=of N1S14, yshift=0.75cm](N1S15){\scalebox{1.8}{$E$}};
  \node[fakenode, left=of N1S8, xshift=-0.3cm, yshift=-1cm] (N1S4){\scalebox{1.8}{$A$}};
  \node[obs, below=of N1S4, yshift=0.2cm, draw=red, fill=red!20, densely dashed] (N1S5) {\scalebox{1.2}{$\textcolor{red}{\dfrac{BC}{D}}$}};
  \node[fakenode, below=of N1S5, yshift=0.2cm] (N1S6) {\scalebox{1.8}{$E$}};
  \node[fakenode, below=of N1S6, yshift=0.2cm] (N1S7) {\scalebox{1.8}{$E$}};
  \node[obs, left=of N1S4, xshift=-0.3cm, yshift=-1.1cm] (N1S2) {\scalebox{1.2}{$\dfrac{A}{BCD}$}};
  \node[fakenode, below=of N1S2, yshift=-0.7cm] (N1S3) {\scalebox{1.8}{$E$}};
  \node[obs, left=of N1S2, xshift=-0.3cm, yshift=-1.2cm](N1S1){\scalebox{1.2}{$\dfrac{ABCD}{E}$}};
  
  \annotatededge[densely dashed, gray!50]{pos=0.4, above=2pt}{}{N1S4}{N1S8};
  \annotatededge[densely dashed, gray!50]{pos=0.4, below=1pt}{}{N1S4}{N1S9};
  \edge[red, densely dashed]{N1S5}{N1S10, N1S11};
  \annotatededge[densely dashed, gray!50]{pos=0.4, above=2pt}{}{N1S6}{N1S12, N1S13};
  \annotatededge[densely dashed, gray!50]{pos=0.4, below=1pt}{}{N1S7}{N1S14, N1S15};
  \annotatededge[densely dashed, gray!50]{pos=0.4, above=2pt}{}{N1S2}{N1S4};
  \edge{N1S2}{N1S5};
  \annotatededge[densely dashed, gray!50]{pos=0.4, above=2pt}{}{N1S3}{N1S6, N1S7};
  \edge{N1S1}{N1S2};
  \annotatededge[densely dashed, gray!50]{pos=0.4, below=1pt}{}{N1S1}{N1S3};
  
  
\end{scope}

\begin{scope}[xscale=0.55, yscale=0.55, transform shape, xshift=10cm]
 \node[leaf, xshift=8cm, yshift=2cm](T1A) {\scalebox{1.4}{$A$}};
  \node[leaf, xshift=8cm, yshift=1cm, red](T1B) {\scalebox{1.4}{$B$}};
  \node[leaf, xshift=8cm, yshift=0cm, red](T1C) {\scalebox{1.4}{$C$}};
  \node[leaf, xshift=8cm, yshift=-1cm, red](T1D) {\scalebox{1.4}{$D$}};
  \node[leaf, xshift=8cm, yshift=-2cm](T1E) {\scalebox{1.4}{$E$}};
  \node[left=of T1B, xshift=-0.6cm, yshift=-0.5cm] (T1S4) {};
  \node[left=of T1S4, xshift=-0.4cm, yshift=-0.75cm] (T1S3) {};
  \node[left=of T1S3, xshift=-0.4cm, yshift=-0.9cm] (T1S2) {};
  \node[left=of T1S2, xshift=-0.4cm, yshift=0.5cm] (T1S1) {};
    
  \csquaredgeleaf[thick,red, densely dashed]{T1S4}{T1B,T1C};
  \csquaredge[thick,red, densely dashed]{T1S3}{T1S4};
  \csquaredgeleaf[thick, red, densely dashed]{T1S3}{T1D};
  \csquaredge[thick]{T1S2}{T1S3};
  \csquaredgeleaf[thick]{T1S2}{T1E};
  \csquaredge[thick]{T1S1}{T1S2};
  \csquaredgeleaf[thick]{T1S1}{T1A};
  
  \node[fakenode, below=of T1E, yshift=0cm](N1S8){\scalebox{1.8}{$A$}};
  \node[fakenode, below=of N1S8, yshift=0.75cm](N1S9){\scalebox{1.8}{$A$}};
  \node[fakenode, below=of N1S9, yshift=0.75cm](N1S10){\scalebox{1.8}{$A$}};
  \node[fakenode, below=of N1S10, yshift=0.75cm](N1S11){\scalebox{1.8}{$A$}};
   \node[obs, below=of N1S11, yshift=0.75cm, draw=red, fill=red!20, densely dashed](N1S12){\scalebox{1.2}{$\textcolor{red}{\dfrac{B}{C}}$}};
  \node[obs, below=of N1S12, yshift=0.75cm, draw=red, fill=red!20, densely dashed](N1S13){\scalebox{1.8}{$\textcolor{red}{D}$}};
  \node[fakenode, below=of N1S13, yshift=0.75cm](N1S14){\scalebox{1.8}{$E$}};
  \node[fakenode, below=of N1S14, yshift=0.75cm](N1S15){\scalebox{1.8}{$E$}};
  \node[fakenode, left=of N1S8, xshift=-0.3cm, yshift=-1cm] (N1S4){\scalebox{1.8}{$A$}};
  \node[fakenode, below=of N1S4, yshift=0.2cm] (N1S5) {\scalebox{1.8}{$A$}};
  \node[obs, below=of N1S5, yshift=0.2cm, draw=red, fill=red!20, densely dashed] (N1S6) {\scalebox{1.2}{$\textcolor{red}{\dfrac{BC}{D}}$}};
  \node[fakenode, below=of N1S6, yshift=0.2cm] (N1S7) {\scalebox{1.8}{$E$}};
%  \node[fakenode, left=of N1S4, xshift=-0.3cm, yshift=-1.1cm] (N1S2) {\scalebox{1.8}{$A$}};
%  \node[obs, below=of N1S2, yshift=-0.7cm] (N1S3) {\scalebox{1.2}{$\dfrac{BCD}{E}$}};
  \node[obs, left=of N1S6, xshift=-0.3cm, yshift=-0.4cm] (N1S3) {\scalebox{1.2}{$\dfrac{BCD}{E}$}};
  \node[fakenode, above=of N1S3, yshift=0.3cm] (N1S2) {\scalebox{1.8}{$A$}};
  \node[obs, left=of N1S2, xshift=-0.3cm, yshift=-1.2cm](N1S1){\scalebox{1.2}{$\dfrac{A}{BCDE}$}};
  
  \annotatededge[densely dashed, gray!50]{pos=0.4, above=2pt}{}{N1S4}{N1S8};
  \annotatededge[densely dashed, gray!50]{pos=0.4, below=1pt}{}{N1S4}{N1S9};
  \edge[red, densely dashed]{N1S6}{N1S12, N1S13};
  \annotatededge[densely dashed, gray!50]{pos=0.4, above=2pt}{}{N1S5}{N1S10, N1S11};
  \annotatededge[densely dashed, gray!50]{pos=0.4, below=1pt}{}{N1S7}{N1S14, N1S15};
  \annotatededge[densely dashed, gray!50]{pos=0.4, above=2pt}{}{N1S2}{N1S4, N1S5};
  \edge{N1S3}{N1S6};
  \annotatededge[densely dashed, gray!50]{pos=0.4, above=2pt}{}{N1S3}{N1S7};
  \edge{N1S1}{N1S3};
  \annotatededge[densely dashed, gray!50]{pos=0.4, below=1pt}{}{N1S1}{N1S2};
\end{scope}

%\begin{scope}[xscale=0.5, yscale=0.5, transform shape, xshift=14cm]
%  \node[leaf, xshift=8cm, yshift=2cm](T1A) {$A$};
%  \node[leaf, xshift=8cm, yshift=1cm](T1B) {$B$};
%  \node[leaf, xshift=8cm, yshift=0cm](T1C) {$C$};
%  \node[leaf, xshift=8cm, yshift=-1cm](T1D) {$D$};
%  \node[leaf, xshift=8cm, yshift=-2cm](T1E) {$E$};
%\end{scope}

}

